Chattering Reduction for a Second-Order Actuator via Dynamic Sliding Manifolds

We analyze actuator chattering in a scalar integrator system subject to second-order actuator dynamics with an unknown time constant and first-order sliding-mode control, using both a conventional static sliding manifold and a dynamic sliding manifold. Using the harmonic balance method, we prove that it is possible to adjust the parameters of the dynamic sliding manifold for the specified system class so as to reduce the amplitude of the chattering in comparison to the static manifold. We illustrate our results with a simulation example. This contribution serves as a proof of concept to motivate further investigations in chattering reduction via dynamic sliding manifolds.

==> graphics/partially_closed_loop.tex <==
\tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\tikzset{every arrow/.style={->, >=latex}}

% Lur'e system with with relay
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	% We start by placing the blocks
	\node [sum, name=input] {};
    % \node[sum, name = minus]
	\node [block, right of=input, node distance = 2cm,inner sep=5pt] (nonlinearity) {\def\svgwidth{0.2\linewidth}
    % \hspace{-0.1cm}
    \input{graphics/Two-point-element_presentation.pdf_tex}};
	
	% We draw an edge between the controller and system block to 
	% calculate the coordinate u. We need it to place the measurement block. 
	% \node [block, right of=nonlinearity,
	% node distance=4cm, inner sep = 5pt] (linear_part) {$\left[
 %        \begin{array}{c|c}
 %        A_{\mathrm{HB}} & B_{\mathrm{HB}}  \\
 %        \hline
 %        C_{\mathrm{HB}} & 0 
 %        \end{array}
 %        \right]$};
    \node [block, right of=nonlinearity,
	node distance=4cm, inner sep = 5pt] (linear_part) {$\Sigma_{\star}$};
	\node [output, right of=linear_part, node distance=2.5cm] (output) {};
    \node [output, right of=linear_part, node distance = 1.5cm] (y) {};
	\node[input, name=helpff2, below of = linear_part, node distance = 1.5cm] {};
	% \node [sum, below of=actuator, node distance = 2cm] (summeasurement) {};
	
	%Once the nodes are placed, connecting them is easy. 
	\draw [every arrow] (input) -- (nonlinearity);
	\draw [every arrow] (nonlinearity) -- node {$u_{\mathrm{HB}}(t)$} (linear_part);
    \draw [every arrow] (linear_part) -- node {$\sigma(t)$} (output);
	% \draw [-] (linear_part) -- (output);
	\draw [-] (y) |- (helpff2);
	\draw [every arrow] (helpff2) -| node[pos=0.95, right]{$-$} (input);
\end{tikzpicture}
